Pedestrian Collision Avoidance System for Scenarios with Occlusions

Safe autonomous driving in urban areas requires robust algorithms to avoid collisions with other traffic participants with limited perception ability. Current deployed approaches relying on Autonomous Emergency Braking (AEB) systems are often overly conservative. In this work, we formulate the problem as a partially observable Markov decision process (POMDP), to derive a policy robust to uncertainty in the pedestrian location. We investigate how to integrate such a policy with an AEB system that operates only when a collision is unavoidable. In addition, we propose a rigorous evaluation methodology on a set of well defined scenarios. We show that combining the two approaches provides a robust autonomous braking system that reduces unnecessary braking caused by using the AEB system on its own.

==> policy/policyplots.tex <==
%auto-ignore
\begin{tikzpicture}[]
\begin{groupplot}[
group style={horizontal sep = 0cm, vertical sep = 0.5cm, group size=1 by 3},
width=8.5cm,
height=3cm
]
\nextgroupplot [
ylabel = {t [m]}, 
title style={at={(0.73,0.85)},anchor=north},
title = {Ego velocity: 14.4 km/h}, 
xmin = {0}, xmax = {50}, ymax = {5}, 
ymin = {-5}, enlargelimits = false, axis on top, 
colormap={mycolormap}{ rgb(0cm)=(0.001462,0.000466,0.013866) rgb(1cm)=(0.016561,0.013136,0.080282) rgb(2cm)=(0.051644,0.032474,0.159254) rgb(3cm)=(0.09299,0.045583,0.234358) rgb(4cm)=(0.149073,0.045468,0.317085) rgb(5cm)=(0.211095,0.03703,0.378563) rgb(6cm)=(0.271347,0.040922,0.411976) rgb(7cm)=(0.328921,0.057827,0.427511) rgb(8cm)=(0.379001,0.076253,0.432719) rgb(9cm)=(0.434987,0.097069,0.432039) rgb(10cm)=(0.491022,0.117179,0.425552) rgb(11cm)=(0.547157,0.136929,0.413511) rgb(12cm)=(0.603139,0.157151,0.395891) rgb(13cm)=(0.652369,0.176421,0.375586) rgb(14cm)=(0.7065,0.200728,0.347777) rgb(15cm)=(0.758422,0.229097,0.315266) rgb(16cm)=(0.807082,0.262692,0.278898) rgb(17cm)=(0.846709,0.297559,0.244113) rgb(18cm)=(0.886302,0.342586,0.202968) rgb(19cm)=(0.919879,0.393389,0.16007) rgb(20cm)=(0.946965,0.449191,0.115272) rgb(21cm)=(0.967322,0.509078,0.068659) rgb(22cm)=(0.979666,0.565057,0.031409) rgb(23cm)=(0.986964,0.630485,0.030908) rgb(24cm)=(0.987124,0.697944,0.087731) rgb(25cm)=(0.980032,0.766837,0.166353) rgb(26cm)=(0.966243,0.836191,0.261534) rgb(27cm)=(0.951546,0.896226,0.365627) rgb(28cm)=(0.949545,0.955063,0.50786) rgb(29cm)=(0.988362,0.998364,0.644924) }
]

\addplot [point meta min=-4.0, point meta max=1.0] graphics [xmin=0, xmax=50, ymin=-5, ymax=5] {policy/policy_egov_14.png};
\nextgroupplot [
ylabel = {t [m]},
title style={at={(0.73,0.85)},anchor=north},
title = {Ego velocity: 27.0 km/h}, xmin = {0}, xmax = {50}, ymax = {5}, ymin = {-5}, enlargelimits = false, axis on top,
colormap={mycolormap}{ rgb(0cm)=(0.001462,0.000466,0.013866) rgb(1cm)=(0.016561,0.013136,0.080282) rgb(2cm)=(0.051644,0.032474,0.159254) rgb(3cm)=(0.09299,0.045583,0.234358) rgb(4cm)=(0.149073,0.045468,0.317085) rgb(5cm)=(0.211095,0.03703,0.378563) rgb(6cm)=(0.271347,0.040922,0.411976) rgb(7cm)=(0.328921,0.057827,0.427511) rgb(8cm)=(0.379001,0.076253,0.432719) rgb(9cm)=(0.434987,0.097069,0.432039) rgb(10cm)=(0.491022,0.117179,0.425552) rgb(11cm)=(0.547157,0.136929,0.413511) rgb(12cm)=(0.603139,0.157151,0.395891) rgb(13cm)=(0.652369,0.176421,0.375586) rgb(14cm)=(0.7065,0.200728,0.347777) rgb(15cm)=(0.758422,0.229097,0.315266) rgb(16cm)=(0.807082,0.262692,0.278898) rgb(17cm)=(0.846709,0.297559,0.244113) rgb(18cm)=(0.886302,0.342586,0.202968) rgb(19cm)=(0.919879,0.393389,0.16007) rgb(20cm)=(0.946965,0.449191,0.115272) rgb(21cm)=(0.967322,0.509078,0.068659) rgb(22cm)=(0.979666,0.565057,0.031409) rgb(23cm)=(0.986964,0.630485,0.030908) rgb(24cm)=(0.987124,0.697944,0.087731) rgb(25cm)=(0.980032,0.766837,0.166353) rgb(26cm)=(0.966243,0.836191,0.261534) rgb(27cm)=(0.951546,0.896226,0.365627) rgb(28cm)=(0.949545,0.955063,0.50786) rgb(29cm)=(0.988362,0.998364,0.644924) }
]
\addplot [point meta min=-4.0, point meta max=1.0] graphics [xmin=0, xmax=50, ymin=-5, ymax=5] {policy/policy_egov_27.png};
\nextgroupplot [
ylabel = {t [m]}, 
title style={at={(0.73,0.85)},anchor=north},
title = {Ego velocity: 46.8 km/h}, xmin = {0}, xmax = {50}, ymax = {5}, xlabel = {s [m]}, ymin = {-5},
enlargelimits = false, axis on top,
colorbar,
colorbar horizontal,
    colorbar style={
        height=0.5cm,
        ylabel={\SI{}{\meter\per\second\squared}},
        ytick={-4 , 2},
        at={(0.0, -0.8) anchor=north west}
    },
colormap={mycolormap}{ rgb(0cm)=(0.001462,0.000466,0.013866) rgb(1cm)=(0.016561,0.013136,0.080282) rgb(2cm)=(0.051644,0.032474,0.159254) rgb(3cm)=(0.09299,0.045583,0.234358) rgb(4cm)=(0.149073,0.045468,0.317085) rgb(5cm)=(0.211095,0.03703,0.378563) rgb(6cm)=(0.271347,0.040922,0.411976) rgb(7cm)=(0.328921,0.057827,0.427511) rgb(8cm)=(0.379001,0.076253,0.432719) rgb(9cm)=(0.434987,0.097069,0.432039) rgb(10cm)=(0.491022,0.117179,0.425552) rgb(11cm)=(0.547157,0.136929,0.413511) rgb(12cm)=(0.603139,0.157151,0.395891) rgb(13cm)=(0.652369,0.176421,0.375586) rgb(14cm)=(0.7065,0.200728,0.347777) rgb(15cm)=(0.758422,0.229097,0.315266) rgb(16cm)=(0.807082,0.262692,0.278898) rgb(17cm)=(0.846709,0.297559,0.244113) rgb(18cm)=(0.886302,0.342586,0.202968) rgb(19cm)=(0.919879,0.393389,0.16007) rgb(20cm)=(0.946965,0.449191,0.115272) rgb(21cm)=(0.967322,0.509078,0.068659) rgb(22cm)=(0.979666,0.565057,0.031409) rgb(23cm)=(0.986964,0.630485,0.030908) rgb(24cm)=(0.987124,0.697944,0.087731) rgb(25cm)=(0.980032,0.766837,0.166353) rgb(26cm)=(0.966243,0.836191,0.261534) rgb(27cm)=(0.951546,0.896226,0.365627) rgb(28cm)=(0.949545,0.955063,0.50786) rgb(29cm)=(0.988362,0.998364,0.644924) }
]
\addplot [point meta min=-4.0, point meta max=1.0] graphics [xmin=0, xmax=50, ymin=-5, ymax=5] {policy/policy_egov_46.png};
\end{groupplot}

\end{tikzpicture}


